Evolution of the ABC model among the segregated configurations in the zero-temperature limit

We consider the ABC model on a ring in a strongly asymmetric regime. The main result asserts that the particles almost always form three pure domains (one of each species) and that this segregated shape evolves, in a proper time scale, as a Brownian motion on the circle, which may have a drift. This is, to our knowledge, the first proof of a zero-temperature limit for a non-reversible dynamics whose invariant measure is not explicitly known.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth',x=0.95cm,y=0.95cm]
\clip(-1.97,-6.4) rectangle (11.41,2.04);
\draw [line width=1.2pt] (0,1.75)-- (0.44,1.7);
\draw [line width=1.2pt,color=ffqqqq] (0.44,1.7)-- (0.84,1.53);
\draw [line width=1.2pt] (0.84,1.53)-- (1.2,1.28);
\draw [line width=1.2pt] (1.2,1.28)-- (1.48,0.94);
\draw [line width=1.2pt] (1.48,0.94)-- (1.66,0.54);
\draw [line width=1.2pt] (1.66,0.54)-- (1.75,0.11);
\draw [line width=1.2pt] (1.75,0.11)-- (1.72,-0.33);
\draw [line width=1.2pt] (1.72,-0.33)-- (1.58,-0.75);
\draw [line width=1.2pt] (1.58,-0.75)-- (1.35,-1.12);
\draw [line width=1.2pt,color=ffqqqq] (1.35,-1.12)-- (1.03,-1.42);
\draw [line width=1.2pt] (1.03,-1.42)-- (0.64,-1.63);
\draw [line width=1.2pt] (0.64,-1.63)-- (0.22,-1.74);
\draw [line width=1.2pt] (0.22,-1.74)-- (-0.22,-1.74);
\draw [line width=1.2pt] (-0.22,-1.74)-- (-0.64,-1.63);
\draw [line width=1.2pt,color=ffqqqq] (-0.64,-1.63)-- (-1.03,-1.42);
\draw [line width=1.2pt] (-1.03,-1.42)-- (-1.35,-1.12);
\draw [line width=1.2pt] (-1.35,-1.12)-- (-1.58,-0.75);
\draw [line width=1.2pt] (-1.58,-0.75)-- (-1.72,-0.33);
\draw [line width=1.2pt] (-1.72,-0.33)-- (-1.75,0.11);
\draw [line width=1.2pt] (-1.75,0.11)-- (-1.66,0.54);
\draw [line width=1.2pt] (-1.66,0.54)-- (-1.48,0.94);
\draw [line width=1.2pt] (-1.48,0.94)-- (-1.2,1.28);
\draw [line width=1.2pt] (-1.2,1.28)-- (-0.84,1.53);
\draw [line width=1.2pt] (-0.84,1.53)-- (-0.44,1.7);
\draw (-0.22,1.6) node[anchor=north west] {\footnotesize $0$};
\draw [line width=1.2pt] (-0.44,1.7)-- (0,1.75);
\draw [line width=1.2pt] (4.7,1.75)-- (5.14,1.7);
\draw [line width=1.2pt,color=ffqqqq] (5.14,1.7)-- (5.54,1.53);
\draw [line width=1.2pt] (5.54,1.53)-- (5.9,1.28);
\draw [line width=1.2pt] (5.9,1.28)-- (6.18,0.94);
\draw [line width=1.2pt] (6.18,0.94)-- (6.36,0.54);
\draw [line width=1.2pt] (6.36,0.54)-- (6.45,0.11);
\draw [line width=1.2pt] (6.45,0.11)-- (6.42,-0.33);
\draw [line width=1.2pt,color=ffqqqq] (6.42,-0.33)-- (6.28,-0.75);
\draw [line width=2.5pt,color=qqqqff] (6.28,-0.75)-- (6.05,-1.12);
\draw [line width=1.2pt,color=ffqqqq] (6.05,-1.12)-- (5.73,-1.42);
\draw [line width=1.2pt] (5.73,-1.42)-- (5.34,-1.63);
\draw [line width=1.2pt] (5.34,-1.63)-- (4.92,-1.74);
\draw [line width=1.2pt] (4.92,-1.74)-- (4.48,-1.74);
\draw [line width=1.2pt,color=ffqqqq] (4.48,-1.74)-- (4.06,-1.63);
\draw [line width=1.2pt] (4.06,-1.63)-- (3.67,-1.42);
\draw [line width=1.2pt] (3.67,-1.42)-- (3.35,-1.12);
\draw [line width=1.2pt] (3.35,-1.12)-- (3.12,-0.75);
\draw [line width=1.2pt] (3.12,-0.75)-- (2.98,-0.33);
\draw [line width=1.2pt] (2.98,-0.33)-- (2.95,0.11);
\draw [line width=1.2pt] (2.95,0.11)-- (3.04,0.54);
\draw [line width=1.2pt] (3.04,0.54)-- (3.22,0.94);
\draw [line width=1.2pt] (3.22,0.94)-- (3.5,1.28);
\draw [line width=1.2pt] (3.5,1.28)-- (3.86,1.53);
\draw [line width=1.2pt] (3.86,1.53)-- (4.26,1.7);
\draw (4.48,1.60) node[anchor=north west] {\footnotesize $0$};
\draw [line width=1.2pt] (4.26,1.7)-- (4.7,1.75);
\draw [line width=1.2pt] (9.4,1.75)-- (9.84,1.7);
\draw [line width=1.2pt,color=ffqqqq] (9.84,1.7)-- (10.24,1.53);
\draw [line width=1.2pt] (10.24,1.53)-- (10.6,1.28);
\draw [line width=1.2pt] (10.6,1.28)-- (10.88,0.94);
\draw [line width=1.2pt] (10.88,0.94)-- (11.06,0.54);
\draw [line width=1.2pt] (11.06,0.54)-- (11.15,0.11);
\draw [line width=1.2pt] (11.15,0.11)-- (11.12,-0.33);
\draw [line width=1.2pt] (11.12,-0.33)-- (10.98,-0.75);
\draw [line width=1.2pt,color=ffqqqq] (10.98,-0.75)-- (10.75,-1.12);
\draw [line width=1.2pt] (10.75,-1.12)-- (10.43,-1.42);
\draw [line width=2.5pt,color=qqqqff] (10.43,-1.42)-- (10.04,-1.63);
\draw [line width=1.2pt,color=ffqqqq] (10.04,-1.63)-- (9.62,-1.74);
\draw [line width=1.2pt] (9.62,-1.74)-- (9.18,-1.74);
\draw [line width=1.2pt] (9.18,-1.74)-- (8.76,-1.63);
\draw [line width=1.2pt,color=ffqqqq] (8.76,-1.63)-- (8.37,-1.42);
\draw [line width=1.2pt] (8.37,-1.42)-- (8.05,-1.12);
\draw [line width=1.2pt] (8.05,-1.12)-- (7.82,-0.75);
\draw [line width=1.2pt] (7.82,-0.75)-- (7.68,-0.33);
\draw [line width=1.2pt] (7.68,-0.33)-- (7.65,0.11);
\draw [line width=1.2pt] (7.65,0.11)-- (7.74,0.54);
\draw [line width=1.2pt] (7.74,0.54)-- (7.92,0.94);
\draw [line width=1.2pt] (7.92,0.94)-- (8.2,1.28);
\draw [line width=1.2pt] (8.2,1.28)-- (8.56,1.53);
\draw [line width=1.2pt] (8.56,1.53)-- (8.96,1.7);
\draw (9.18,1.60) node[anchor=north west] {\footnotesize $0$};
\draw [line width=1.2pt] (8.96,1.7)-- (9.4,1.75);
\draw [line width=1.2pt] (-0.01,-2.65)-- (0.43,-2.7);
\draw [line width=1.2pt,color=ffqqqq] (0.43,-2.7)-- (0.84,-2.86);
\draw [line width=1.2pt] (0.84,-2.86)-- (1.19,-3.12);
\draw [line width=1.2pt] (1.19,-3.12)-- (1.47,-3.46);
\draw [line width=1.2pt] (1.47,-3.46)-- (1.66,-3.86);
\draw [line width=1.2pt] (1.66,-3.86)-- (1.74,-4.29);
\draw [line width=1.2pt] (1.74,-4.29)-- (1.71,-4.73);
\draw [line width=1.2pt] (1.71,-4.73)-- (1.58,-5.14);
\draw [line width=1.2pt,color=ffqqqq] (1.58,-5.14)-- (1.34,-5.51);
\draw [line width=1.2pt] (1.34,-5.51)-- (1.02,-5.81);
\draw [line width=1.2pt] (1.02,-5.81)-- (0.64,-6.02);
\draw [line width=2.5pt,color=qqqqff] (0.64,-6.02)-- (0.21,-6.13);
\draw [line width=2.5pt,color=qqqqff] (0.21,-6.13)-- (-0.23,-6.13);
\draw [line width=2.5pt,color=qqqqff] (-0.23,-6.13)-- (-0.65,-6.02);
\draw [line width=1.2pt] (-0.65,-6.02)-- (-1.03,-5.81);
\draw [line width=1.2pt,color=ffqqqq] (-1.03,-5.81)-- (-1.35,-5.51);
\draw [line width=1.2pt] (-1.35,-5.51)-- (-1.59,-5.14);
\draw [line width=1.2pt] (-1.59,-5.14)-- (-1.73,-4.73);
\draw [line width=1.2pt] (-1.73,-4.73)-- (-1.75,-4.29);
\draw [line width=1.2pt] (-1.75,-4.29)-- (-1.67,-3.86);
\draw [line width=1.2pt] (-1.67,-3.86)-- (-1.48,-3.46);
\draw [line width=1.2pt] (-1.48,-3.46)-- (-1.2,-3.12);
\draw [line width=1.2pt] (-1.2,-3.12)-- (-0.85,-2.86);
\draw [line width=1.2pt] (-0.85,-2.86)-- (-0.44,-2.7);
\draw (-0.22,-2.79) node[anchor=north west] {\footnotesize $0$};
\draw [line width=1.2pt] (-0.44,-2.7)-- (-0.01,-2.65);
\draw [line width=1.2pt] (4.69,-2.65)-- (5.13,-2.7);
\draw [line width=1.2pt,color=ffqqqq] (5.13,-2.7)-- (5.54,-2.86);
\draw [line width=1.2pt] (5.54,-2.86)-- (5.89,-3.12);
\draw [line width=1.2pt] (5.89,-3.12)-- (6.17,-3.46);
\draw [line width=1.2pt] (6.17,-3.46)-- (6.36,-3.86);
\draw [line width=1.2pt] (6.36,-3.86)-- (6.44,-4.29);
\draw [line width=1.2pt] (6.44,-4.29)-- (6.41,-4.73);
\draw [line width=1.2pt] (6.41,-4.73)-- (6.28,-5.14);
\draw [line width=1.2pt,color=ffqqqq] (6.28,-5.14)-- (6.04,-5.51);
\draw [line width=1.2pt] (6.04,-5.51)-- (5.72,-5.81);
\draw [line width=1.2pt] (5.72,-5.81)-- (5.34,-6.02);
\draw [line width=2.5pt,color=qqqqff] (5.34,-6.02)-- (4.91,-6.13);
\draw [line width=1.2pt,color=ffqqqq] (4.91,-6.13)-- (4.47,-6.13);
\draw [line width=1.2pt,color=ffqqqq] (4.47,-6.13)-- (4.05,-6.02);
\draw [line width=2.5pt,color=qqqqff] (4.05,-6.02)-- (3.67,-5.81);
\draw [line width=1.2pt,color=ffqqqq] (3.67,-5.81)-- (3.35,-5.51);
\draw [line width=1.2pt] (3.35,-5.51)-- (3.11,-5.14);
\draw [line width=1.2pt] (3.11,-5.14)-- (2.97,-4.73);
\draw [line width=1.2pt] (2.97,-4.73)-- (2.95,-4.29);
\draw [line width=1.2pt] (2.95,-4.29)-- (3.03,-3.86);
\draw [line width=1.2pt] (3.03,-3.86)-- (3.22,-3.46);
\draw [line width=1.2pt] (3.22,-3.46)-- (3.5,-3.12);
\draw [line width=1.2pt] (3.5,-3.12)-- (3.85,-2.86);
\draw [line width=1.2pt] (3.85,-2.86)-- (4.26,-2.7);
\draw (4.48,-2.79) node[anchor=north west] {\footnotesize $0$};
\draw [line width=1.2pt] (4.26,-2.7)-- (4.69,-2.65);
\draw [line width=1.2pt] (9.39,-2.65)-- (9.83,-2.7);
\draw [line width=1.2pt,color=ffqqqq] (9.83,-2.7)-- (10.24,-2.86);
\draw [line width=1.2pt] (10.24,-2.86)-- (10.59,-3.12);
\draw [line width=1.2pt] (10.59,-3.12)-- (10.87,-3.46);
\draw [line width=1.2pt] (10.87,-3.46)-- (11.06,-3.86);
\draw [line width=1.2pt] (11.06,-3.86)-- (11.14,-4.29);
\draw [line width=1.2pt] (11.14,-4.29)-- (11.11,-4.73);
\draw [line width=1.2pt] (11.11,-4.73)-- (10.98,-5.14);
\draw [line width=1.2pt,color=ffqqqq] (10.98,-5.14)-- (10.74,-5.51);
\draw [line width=1.2pt] (10.74,-5.51)-- (10.42,-5.81);
\draw [line width=2.5pt,color=qqqqff] (10.42,-5.81)-- (10.04,-6.02);
\draw [line width=1.2pt,color=ffqqqq] (10.04,-6.02)-- (9.61,-6.13);
\draw [line width=1.2pt] (9.61,-6.13)-- (9.17,-6.13);
\draw [line width=1.2pt,color=ffqqqq] (9.17,-6.13)-- (8.75,-6.02);
\draw [line width=2.5pt,color=qqqqff] (8.75,-6.02)-- (8.37,-5.81);
\draw [line width=1.2pt,color=ffqqqq] (8.37,-5.81)-- (8.05,-5.51);
\draw [line width=1.2pt] (8.05,-5.51)-- (7.81,-5.14);
\draw [line width=1.2pt] (7.81,-5.14)-- (7.67,-4.73);
\draw [line width=1.2pt] (7.67,-4.73)-- (7.65,-4.29);
\draw [line width=1.2pt] (7.65,-4.29)-- (7.73,-3.86);
\draw [line width=1.2pt] (7.73,-3.86)-- (7.92,-3.46);
\draw [line width=1.2pt] (7.92,-3.46)-- (8.2,-3.12);
\draw [line width=1.2pt] (8.2,-3.12)-- (8.55,-2.86);
\draw [line width=1.2pt] (8.55,-2.86)-- (8.96,-2.7);
\draw (9.18,-2.79) node[anchor=north west] {\footnotesize $0$};
\draw [line width=1.2pt] (8.96,-2.7)-- (9.39,-2.65);
%\draw (1.95,0.28) node[anchor=north west] {$ \longrightarrow $};
%\draw (2.17,0.88) node[anchor=north west] {$\footnotesize{\frac{1}{3}}$};
%\draw (6.53,0.98) node[anchor=north west] {$\footnotesize\frac{e^{-\beta}}{1+4e^{-\beta}}$};
%\draw (6.69,0.28) node[anchor=north west] {$\longrightarrow$};
%\draw (9.51,-1.78) node[anchor=north west] {$\footnotesize\frac{e^{-\beta}}{1+4e^{-\beta}}$};
%\draw (6.69,-4.3) node[anchor=north west] {$\longleftarrow$};
%\draw (2.01,-4.28) node[anchor=north west] {$\longleftarrow$};
%\draw (6.51,-3.46) node[anchor=north west] {$\footnotesize\frac{e^{-\beta}}{2+5e^{-\beta}}$};
%\draw (1.81,-3.54) node[anchor=north west] {$\footnotesize\frac{e^{-\beta}}{2+5e^{-\beta}}$};
\draw [->,thick] (9.4,-1.95) -- (9.4,-2.39);
\draw [->,thick] (2.08,0) -- (2.68,0);
\draw [->,thick] (6.71,0) -- (7.32,0);
\draw [->,thick] (7.36,-4.5) -- (6.73,-4.5);
\draw [->,thick] (2.68,-4.5) -- (2.06,-4.5);
\begin{scriptsize}
\fill [color=black] (0,1.75) circle (4.0pt);
\fill [color=black] (0.44,1.7) circle (4.0pt);
\fill [color=ffffff] (0.84,1.53) circle (4.0pt);
\fill [color=ffffff] (1.2,1.28) circle (4.0pt);
\fill [color=ffffff] (1.48,0.94) circle (4.0pt);
\fill [color=ffffff] (1.66,0.54) circle (4.0pt);
\fill [color=ffffff] (1.75,0.11) circle (4.0pt);
\fill [color=ffffff] (1.72,-0.33) circle (4.0pt);
\fill [color=ffffff] (1.58,-0.75) circle (4.0pt);
\fill [color=ffffff] (1.35,-1.12) circle (4.0pt);
\fill [color=xfxfxf] (1.03,-1.42) circle (4.0pt);
\fill [color=xfxfxf] (0.64,-1.63) circle (4.0pt);
\fill [color=xfxfxf] (0.22,-1.74) circle (4.0pt);
\fill [color=xfxfxf] (-0.22,-1.74) circle (4.0pt);
\fill [color=xfxfxf] (-0.64,-1.63) circle (4.0pt);
\fill [color=black] (-1.03,-1.42) circle (4.0pt);
\fill [color=black] (-1.35,-1.12) circle (4.0pt);
\fill [color=black] (-1.58,-0.75) circle (4.0pt);
\fill [color=black] (-1.72,-0.33) circle (4.0pt);
\fill [color=black] (-1.75,0.11) circle (4.0pt);
\fill [color=black] (-1.66,0.54) circle (4.0pt);
\fill [color=black] (-1.48,0.94) circle (4.0pt);
\fill [color=black] (-1.2,1.28) circle (4.0pt);
\fill [color=black] (-0.84,1.53) circle (4.0pt);
\fill [color=black] (-0.44,1.7) circle (4.0pt);
\draw [color=black] (0,1.75) circle (4.0pt);
\draw [color=black] (0.44,1.7) circle (4.0pt);
\draw [color=black] (0.84,1.53) circle (4.0pt);
\draw [color=black] (1.2,1.28) circle (4.0pt);
\draw [color=black] (1.75,0.11) circle (4.0pt);
\draw [color=black] (1.72,-0.33) circle (4.0pt);
\draw [color=black] (1.58,-0.75) circle (4.0pt);
\draw [color=black] (1.35,-1.12) circle (4.0pt);
\draw [color=black] (1.03,-1.42) circle (4.0pt);
\draw [color=black] (1.66,0.54) circle (4.0pt);
\draw [color=black] (1.48,0.94) circle (4.0pt);
\draw [color=black] (0.64,-1.63) circle (4.0pt);
\draw [color=black] (0.22,-1.74) circle (4.0pt);
\draw [color=black] (-0.22,-1.74) circle (4.0pt);
\draw [color=black] (-0.64,-1.63) circle (4.0pt);
\draw [color=black] (-1.03,-1.42) circle (4.0pt);
\draw [color=black] (-1.35,-1.12) circle (4.0pt);
\draw [color=black] (-1.58,-0.75) circle (4.0pt);
\draw [color=black] (-1.72,-0.33) circle (4.0pt);
\draw [color=black] (-1.75,0.11) circle (4.0pt);
\draw [color=black] (-1.66,0.54) circle (4.0pt);
\draw [color=black] (-1.48,0.94) circle (4.0pt);
\draw [color=black] (-1.2,1.28) circle (4.0pt);
\draw [color=black] (-0.84,1.53) circle (4.0pt);
\draw [color=black] (-0.44,1.7) circle (4.0pt);
\fill [color=black] (0,1.75) circle (4.0pt);
\draw [color=black] (0,1.75) circle (4.0pt);
\fill [color=black] (-0.44,1.7) circle (4.0pt);
\draw [color=black] (-0.44,1.7) circle (4.0pt);
\fill [color=black] (5.14,1.7) circle (4.0pt);
\fill [color=ffffff] (5.54,1.53) circle (4.0pt);
\fill [color=ffffff] (5.9,1.28) circle (4.0pt);
\fill [color=ffffff] (6.18,0.94) circle (4.0pt);
\fill [color=ffffff] (6.36,0.54) circle (4.0pt);
\fill [color=ffffff] (6.45,0.11) circle (4.0pt);
\fill [color=ffffff] (6.42,-0.33) circle (4.0pt);
\fill [color=yqyqyq] (6.28,-0.75) circle (4.0pt);
\fill [color=ffffff] (6.05,-1.12) circle (4.0pt);
\fill [color=yqyqyq] (5.73,-1.42) circle (4.0pt);
\fill [color=yqyqyq] (5.34,-1.63) circle (4.0pt);
\fill [color=yqyqyq] (4.92,-1.74) circle (4.0pt);
\fill [color=yqyqyq] (4.48,-1.74) circle (4.0pt);
\fill [color=black] (4.06,-1.63) circle (4.0pt);
\fill [color=black] (3.67,-1.42) circle (4.0pt);
\fill [color=black] (3.35,-1.12) circle (4.0pt);
\fill [color=black] (3.12,-0.75) circle (4.0pt);
\fill [color=black] (2.98,-0.33) circle (4.0pt);
\fill [color=black] (2.95,0.11) circle (4.0pt);
\fill [color=black] (3.04,0.54) circle (4.0pt);
\fill [color=black] (3.22,0.94) circle (4.0pt);
\fill [color=black] (3.5,1.28) circle (4.0pt);
\fill [color=black] (3.86,1.53) circle (4.0pt);
\fill [color=black] (4.26,1.7) circle (4.0pt);
\draw [color=black] (4.7,1.75) circle (4.0pt);
\draw [color=black] (5.14,1.7) circle (4.0pt);
\draw [color=black] (5.54,1.53) circle (4.0pt);
\draw [color=black] (5.9,1.28) circle (4.0pt);
\draw [color=black] (6.45,0.11) circle (4.0pt);
\draw [color=black] (6.42,-0.33) circle (4.0pt);
\draw [color=black] (6.28,-0.75) circle (4.0pt);
\draw [color=black] (6.05,-1.12) circle (4.0pt);
\draw [color=black] (5.73,-1.42) circle (4.0pt);
\draw [color=black] (6.36,0.54) circle (4.0pt);
\draw [color=black] (6.18,0.94) circle (4.0pt);
\draw [color=black] (5.34,-1.63) circle (4.0pt);
\draw [color=black] (4.92,-1.74) circle (4.0pt);
\draw [color=black] (4.48,-1.74) circle (4.0pt);
\draw [color=black] (4.06,-1.63) circle (4.0pt);
\draw [color=black] (3.67,-1.42) circle (4.0pt);
\draw [color=black] (3.35,-1.12) circle (4.0pt);
\draw [color=black] (3.12,-0.75) circle (4.0pt);
\draw [color=black] (2.98,-0.33) circle (4.0pt);
\draw [color=black] (2.95,0.11) circle (4.0pt);
\draw [color=black] (3.04,0.54) circle (4.0pt);
\draw [color=black] (3.22,0.94) circle (4.0pt);
\draw [color=black] (3.5,1.28) circle (4.0pt);
\draw [color=black] (3.86,1.53) circle (4.0pt);
\draw [color=black] (4.26,1.7) circle (4.0pt);
\fill [color=black] (4.7,1.75) circle (4.0pt);
\draw [color=black] (4.7,1.75) circle (4.0pt);
\fill [color=black] (4.26,1.7) circle (4.0pt);
\draw [color=black] (4.26,1.7) circle (4.0pt);
\fill [color=black] (9.84,1.7) circle (4.0pt);
\fill [color=ffffff] (10.24,1.53) circle (4.0pt);
\fill [color=ffffff] (10.6,1.28) circle (4.0pt);
\fill [color=ffffff] (10.88,0.94) circle (4.0pt);
\fill [color=ffffff] (11.06,0.54) circle (4.0pt);
\fill [color=ffffff] (11.15,0.11) circle (4.0pt);
\fill [color=ffffff] (11.12,-0.33) circle (4.0pt);
\fill [color=ffffff] (10.98,-0.75) circle (4.0pt);
\fill [color=yqyqyq] (10.75,-1.12) circle (4.0pt);
\fill [color=yqyqyq] (10.43,-1.42) circle (4.0pt);
\fill [color=ffffff] (10.04,-1.63) circle (4.0pt);
\fill [color=yqyqyq] (9.62,-1.74) circle (4.0pt);
\fill [color=yqyqyq] (9.18,-1.74) circle (4.0pt);
\fill [color=yqyqyq] (8.76,-1.63) circle (4.0pt);
\fill [color=black] (8.37,-1.42) circle (4.0pt);
\fill [color=black] (8.05,-1.12) circle (4.0pt);
\fill [color=black] (7.82,-0.75) circle (4.0pt);
\fill [color=black] (7.68,-0.33) circle (4.0pt);
\fill [color=black] (7.65,0.11) circle (4.0pt);
\fill [color=black] (7.74,0.54) circle (4.0pt);
\fill [color=black] (7.92,0.94) circle (4.0pt);
\fill [color=black] (8.2,1.28) circle (4.0pt);
\fill [color=black] (8.56,1.53) circle (4.0pt);
\fill [color=black] (8.96,1.7) circle (4.0pt);
\draw [color=black] (9.4,1.75) circle (4.0pt);
\draw [color=black] (9.84,1.7) circle (4.0pt);
\draw [color=black] (10.24,1.53) circle (4.0pt);
\draw [color=black] (10.6,1.28) circle (4.0pt);
\draw [color=black] (11.15,0.11) circle (4.0pt);
\draw [color=black] (11.12,-0.33) circle (4.0pt);
\draw [color=black] (10.98,-0.75) circle (4.0pt);
\draw [color=black] (10.75,-1.12) circle (4.0pt);
\draw [color=black] (10.43,-1.42) circle (4.0pt);
\draw [color=black] (11.06,0.54) circle (4.0pt);
\draw [color=black] (10.88,0.94) circle (4.0pt);
\draw [color=black] (10.04,-1.63) circle (4.0pt);
\draw [color=black] (9.62,-1.74) circle (4.0pt);
\draw [color=black] (9.18,-1.74) circle (4.0pt);
\draw [color=black] (8.76,-1.63) circle (4.0pt);
\draw [color=black] (8.37,-1.42) circle (4.0pt);
\draw [color=black] (8.05,-1.12) circle (4.0pt);
\draw [color=black] (7.82,-0.75) circle (4.0pt);
\draw [color=black] (7.68,-0.33) circle (4.0pt);
\draw [color=black] (7.65,0.11) circle (4.0pt);
\draw [color=black] (7.74,0.54) circle (4.0pt);
\draw [color=black] (7.92,0.94) circle (4.0pt);
\draw [color=black] (8.2,1.28) circle (4.0pt);
\draw [color=black] (8.56,1.53) circle (4.0pt);
\draw [color=black] (8.96,1.7) circle (4.0pt);
\fill [color=black] (9.4,1.75) circle (4.0pt);
\draw [color=black] (9.4,1.75) circle (4.0pt);
\fill [color=black] (8.96,1.7) circle (4.0pt);
\draw [color=black] (8.96,1.7) circle (4.0pt);
\fill [color=black] (0.43,-2.7) circle (4.0pt);
\fill [color=ffffff] (0.84,-2.86) circle (4.0pt);
\fill [color=ffffff] (1.19,-3.12) circle (4.0pt);
\fill [color=ffffff] (1.47,-3.46) circle (4.0pt);
\fill [color=ffffff] (1.66,-3.86) circle (4.0pt);
\fill [color=ffffff] (1.74,-4.29) circle (4.0pt);
\fill [color=ffffff] (1.71,-4.73) circle (4.0pt);
\fill [color=ffffff] (1.58,-5.14) circle (4.0pt);
\fill [color=yqyqyq] (1.34,-5.51) circle (4.0pt);
\fill [color=yqyqyq] (1.02,-5.81) circle (4.0pt);
\fill [color=yqyqyq] (0.64,-6.02) circle (4.0pt);
\fill [color=ffffff] (0.21,-6.13) circle (4.0pt);
\fill [color=black] (-0.23,-6.13) circle (4.0pt);
\fill [color=yqyqyq] (-0.65,-6.02) circle (4.0pt);
\fill [color=yqyqyq] (-1.03,-5.81) circle (4.0pt);
\fill [color=black] (-1.35,-5.51) circle (4.0pt);
\fill [color=black] (-1.59,-5.14) circle (4.0pt);
\fill [color=black] (-1.73,-4.73) circle (4.0pt);
\fill [color=black] (-1.75,-4.29) circle (4.0pt);
\fill [color=black] (-1.67,-3.86) circle (4.0pt);
\fill [color=black] (-1.48,-3.46) circle (4.0pt);
\fill [color=black] (-1.2,-3.12) circle (4.0pt);
\fill [color=black] (-0.85,-2.86) circle (4.0pt);
\fill [color=black] (-0.44,-2.7) circle (4.0pt);
\draw [color=black] (-0.01,-2.65) circle (4.0pt);
\draw [color=black] (0.43,-2.7) circle (4.0pt);
\draw [color=black] (0.84,-2.86) circle (4.0pt);
\draw [color=black] (1.19,-3.12) circle (4.0pt);
\draw [color=black] (1.74,-4.29) circle (4.0pt);
\draw [color=black] (1.71,-4.73) circle (4.0pt);
\draw [color=black] (1.58,-5.14) circle (4.0pt);
\draw [color=black] (1.34,-5.51) circle (4.0pt);
\draw [color=black] (1.02,-5.81) circle (4.0pt);
\draw [color=black] (1.66,-3.86) circle (4.0pt);
\draw [color=black] (1.47,-3.46) circle (4.0pt);
\draw [color=black] (0.64,-6.02) circle (4.0pt);
\draw [color=black] (0.21,-6.13) circle (4.0pt);
\draw [color=black] (-0.23,-6.13) circle (4.0pt);
\draw [color=black] (-0.65,-6.02) circle (4.0pt);
\draw [color=black] (-1.03,-5.81) circle (4.0pt);
\draw [color=black] (-1.35,-5.51) circle (4.0pt);
\draw [color=black] (-1.59,-5.14) circle (4.0pt);
\draw [color=black] (-1.73,-4.73) circle (4.0pt);
\draw [color=black] (-1.75,-4.29) circle (4.0pt);
\draw [color=black] (-1.67,-3.86) circle (4.0pt);
\draw [color=black] (-1.48,-3.46) circle (4.0pt);
\draw [color=black] (-1.2,-3.12) circle (4.0pt);
\draw [color=black] (-0.85,-2.86) circle (4.0pt);
\draw [color=black] (-0.44,-2.7) circle (4.0pt);
\fill [color=black] (-0.01,-2.65) circle (4.0pt);
\draw [color=black] (-0.01,-2.65) circle (4.0pt);
\fill [color=black] (-0.44,-2.7) circle (4.0pt);
\draw [color=black] (-0.44,-2.7) circle (4.0pt);
\fill [color=black] (5.13,-2.7) circle (4.0pt);
\fill [color=ffffff] (5.54,-2.86) circle (4.0pt);
\fill [color=ffffff] (5.89,-3.12) circle (4.0pt);
\fill [color=ffffff] (6.17,-3.46) circle (4.0pt);
\fill [color=ffffff] (6.36,-3.86) circle (4.0pt);
\fill [color=ffffff] (6.44,-4.29) circle (4.0pt);
\fill [color=ffffff] (6.41,-4.73) circle (4.0pt);
\fill [color=ffffff] (6.28,-5.14) circle (4.0pt);
\fill [color=yqyqyq] (6.04,-5.51) circle (4.0pt);
\fill [color=yqyqyq] (5.72,-5.81) circle (4.0pt);
\fill [color=yqyqyq] (5.34,-6.02) circle (4.0pt);
\fill [color=ffffff] (4.91,-6.13) circle (4.0pt);
\fill [color=yqyqyq] (4.47,-6.13) circle (4.0pt);
\fill [color=black] (4.05,-6.02) circle (4.0pt);
\fill [color=yqyqyq] (3.67,-5.81) circle (4.0pt);
\fill [color=black] (3.35,-5.51) circle (4.0pt);
\fill [color=black] (3.11,-5.14) circle (4.0pt);
\fill [color=black] (2.97,-4.73) circle (4.0pt);
\fill [color=black] (2.95,-4.29) circle (4.0pt);
\fill [color=black] (3.03,-3.86) circle (4.0pt);
\fill [color=black] (3.22,-3.46) circle (4.0pt);
\fill [color=black] (3.5,-3.12) circle (4.0pt);
\fill [color=black] (3.85,-2.86) circle (4.0pt);
\fill [color=black] (4.26,-2.7) circle (4.0pt);
\draw [color=black] (4.69,-2.65) circle (4.0pt);
\draw [color=black] (5.13,-2.7) circle (4.0pt);
\draw [color=black] (5.54,-2.86) circle (4.0pt);
\draw [color=black] (5.89,-3.12) circle (4.0pt);
\draw [color=black] (6.44,-4.29) circle (4.0pt);
\draw [color=black] (6.41,-4.73) circle (4.0pt);
\draw [color=black] (6.28,-5.14) circle (4.0pt);
\draw [color=black] (6.04,-5.51) circle (4.0pt);
\draw [color=black] (5.72,-5.81) circle (4.0pt);
\draw [color=black] (6.36,-3.86) circle (4.0pt);
\draw [color=black] (6.17,-3.46) circle (4.0pt);
\draw [color=black] (5.34,-6.02) circle (4.0pt);
\draw [color=black] (4.91,-6.13) circle (4.0pt);
\draw [color=black] (4.47,-6.13) circle (4.0pt);
\draw [color=black] (4.05,-6.02) circle (4.0pt);
\draw [color=black] (3.67,-5.81) circle (4.0pt);
\draw [color=black] (3.35,-5.51) circle (4.0pt);
\draw [color=black] (3.11,-5.14) circle (4.0pt);
\draw [color=black] (2.97,-4.73) circle (4.0pt);
\draw [color=black] (2.95,-4.29) circle (4.0pt);
\draw [color=black] (3.03,-3.86) circle (4.0pt);
\draw [color=black] (3.22,-3.46) circle (4.0pt);
\draw [color=black] (3.5,-3.12) circle (4.0pt);
\draw [color=black] (3.85,-2.86) circle (4.0pt);
\draw [color=black] (4.26,-2.7) circle (4.0pt);
\fill [color=black] (4.69,-2.65) circle (4.0pt);
\draw [color=black] (4.69,-2.65) circle (4.0pt);
\fill [color=black] (4.26,-2.7) circle (4.0pt);
\draw [color=black] (4.26,-2.7) circle (4.0pt);
\fill [color=black] (9.83,-2.7) circle (4.0pt);
\fill [color=ffffff] (10.24,-2.86) circle (4.0pt);
\fill [color=ffffff] (10.59,-3.12) circle (4.0pt);
\fill [color=ffffff] (10.87,-3.46) circle (4.0pt);
\fill [color=ffffff] (11.06,-3.86) circle (4.0pt);
\fill [color=ffffff] (11.14,-4.29) circle (4.0pt);
\fill [color=ffffff] (11.11,-4.73) circle (4.0pt);
\fill [color=ffffff] (10.98,-5.14) circle (4.0pt);
\fill [color=yqyqyq] (10.74,-5.51) circle (4.0pt);
\fill [color=yqyqyq] (10.42,-5.81) circle (4.0pt);
\fill [color=ffffff] (10.04,-6.02) circle (4.0pt);
\fill [color=yqyqyq] (9.61,-6.13) circle (4.0pt);
\fill [color=yqyqyq] (9.17,-6.13) circle (4.0pt);
\fill [color=black] (8.75,-6.02) circle (4.0pt);
\fill [color=yqyqyq] (8.37,-5.81) circle (4.0pt);
\fill [color=black] (8.05,-5.51) circle (4.0pt);
\fill [color=black] (7.81,-5.14) circle (4.0pt);
\fill [color=black] (7.67,-4.73) circle (4.0pt);
\fill [color=black] (7.65,-4.29) circle (4.0pt);
\fill [color=black] (7.73,-3.86) circle (4.0pt);
\fill [color=black] (7.92,-3.46) circle (4.0pt);
\fill [color=black] (8.2,-3.12) circle (4.0pt);
\fill [color=black] (8.55,-2.86) circle (4.0pt);
\fill [color=black] (8.96,-2.7) circle (4.0pt);
\draw [color=black] (9.39,-2.65) circle (4.0pt);
\draw [color=black] (9.83,-2.7) circle (4.0pt);
\draw [color=black] (10.24,-2.86) circle (4.0pt);
\draw [color=black] (10.59,-3.12) circle (4.0pt);
\draw [color=black] (11.14,-4.29) circle (4.0pt);
\draw [color=black] (11.11,-4.73) circle (4.0pt);
\draw [color=black] (10.98,-5.14) circle (4.0pt);
\draw [color=black] (10.74,-5.51) circle (4.0pt);
\draw [color=black] (10.42,-5.81) circle (4.0pt);
\draw [color=black] (11.06,-3.86) circle (4.0pt);
\draw [color=black] (10.87,-3.46) circle (4.0pt);
\draw [color=black] (10.04,-6.02) circle (4.0pt);
\draw [color=black] (9.61,-6.13) circle (4.0pt);
\draw [color=black] (9.17,-6.13) circle (4.0pt);
\draw [color=black] (8.75,-6.02) circle (4.0pt);
\draw [color=black] (8.37,-5.81) circle (4.0pt);
\draw [color=black] (8.05,-5.51) circle (4.0pt);
\draw [color=black] (7.81,-5.14) circle (4.0pt);
\draw [color=black] (7.67,-4.73) circle (4.0pt);
\draw [color=black] (7.65,-4.29) circle (4.0pt);
\draw [color=black] (7.73,-3.86) circle (4.0pt);
\draw [color=black] (7.92,-3.46) circle (4.0pt);
\draw [color=black] (8.2,-3.12) circle (4.0pt);
\draw [color=black] (8.55,-2.86) circle (4.0pt);
\draw [color=black] (8.96,-2.7) circle (4.0pt);
\fill [color=black] (9.39,-2.65) circle (4.0pt);
\draw [color=black] (9.39,-2.65) circle (4.0pt);
\fill [color=black] (8.96,-2.7) circle (4.0pt);
\draw [color=black] (8.96,-2.7) circle (4.0pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.98cm,y=0.98cm]
\clip(-2.04,-6.42) rectangle (10.84,2);
\draw [line width=1.2pt] (0,1.75)-- (0.44,1.7);
\draw [line width=1.2pt] (0.44,1.7)-- (0.84,1.53);
\draw [line width=1.2pt,color=ffqqqq] (0.84,1.53)-- (1.2,1.28);
\draw [line width=1.2pt] (1.2,1.28)-- (1.48,0.94);
\draw [line width=1.2pt] (1.48,0.94)-- (1.66,0.54);
\draw [line width=1.2pt] (1.66,0.54)-- (1.75,0.11);
\draw [line width=1.2pt] (1.75,0.11)-- (1.72,-0.33);
\draw [line width=1.2pt] (1.72,-0.33)-- (1.58,-0.75);
\draw [line width=1.2pt] (1.58,-0.75)-- (1.35,-1.12);
\draw [line width=1.2pt,color=ffqqqq] (1.35,-1.12)-- (1.03,-1.42);
\draw [line width=1.2pt] (1.03,-1.42)-- (0.64,-1.63);
\draw [line width=1.2pt] (0.64,-1.63)-- (0.22,-1.74);
\draw [line width=1.2pt] (0.22,-1.74)-- (-0.22,-1.74);
\draw [line width=1.2pt,color=ffqqqq] (-0.22,-1.74)-- (-0.64,-1.63);
\draw [line width=1.2pt] (-0.64,-1.63)-- (-1.03,-1.42);
\draw [line width=1.2pt] (-1.03,-1.42)-- (-1.35,-1.12);
\draw [line width=1.2pt,color=ffqqqq] (-1.35,-1.12)-- (-1.58,-0.75);
\draw [line width=2.4pt,color=qqqqff] (-1.58,-0.75)-- (-1.72,-0.33);
\draw [line width=2.4pt,color=qqqqff] (-1.72,-0.33)-- (-1.75,0.11);
\draw [line width=1.2pt,color=ffqqqq] (-1.75,0.11)-- (-1.66,0.54);
\draw [line width=1.2pt] (-1.66,0.54)-- (-1.48,0.94);
\draw [line width=1.2pt] (-1.48,0.94)-- (-1.2,1.28);
\draw [line width=1.2pt] (-1.2,1.28)-- (-0.84,1.53);
\draw [line width=1.2pt] (-0.84,1.53)-- (-0.44,1.7);
\draw [line width=1.2pt] (-0.44,1.7)-- (0,1.75);
\draw [line width=1.2pt] (4.4,1.75)-- (4.84,1.7);
\draw [line width=1.2pt] (4.84,1.7)-- (5.24,1.53);
\draw [line width=1.2pt,color=ffqqqq] (5.24,1.53)-- (5.6,1.28);
\draw [line width=1.2pt] (5.6,1.28)-- (5.88,0.94);
\draw [line width=1.2pt] (5.88,0.94)-- (6.06,0.54);
\draw [line width=1.2pt] (6.06,0.54)-- (6.15,0.11);
\draw [line width=1.2pt] (6.15,0.11)-- (6.12,-0.33);
\draw [line width=1.2pt] (6.12,-0.33)-- (5.98,-0.75);
\draw [line width=1.2pt] (5.98,-0.75)-- (5.75,-1.12);
\draw [line width=1.2pt,color=ffqqqq] (5.75,-1.12)-- (5.43,-1.42);
\draw [line width=1.2pt] (5.43,-1.42)-- (5.04,-1.63);
\draw [line width=1.2pt] (5.04,-1.63)-- (4.62,-1.74);
\draw [line width=1.2pt] (4.62,-1.74)-- (4.18,-1.74);
\draw [line width=1.2pt,color=ffqqqq] (4.18,-1.74)-- (3.76,-1.63);
\draw [line width=1.2pt] (3.76,-1.63)-- (3.37,-1.42);
\draw [line width=1.2pt] (3.37,-1.42)-- (3.05,-1.12);
\draw [line width=1.2pt] (3.05,-1.12)-- (2.82,-0.75);
\draw [line width=2.4pt,color=qqqqff] (2.82,-0.75)-- (2.68,-0.33);
\draw [line width=2.4pt,color=qqqqff] (2.68,-0.33)-- (2.65,0.11);
\draw [line width=2.4pt,color=qqqqff] (2.65,0.11)-- (2.74,0.54);
\draw [line width=1.2pt] (2.74,0.54)-- (2.92,0.94);
\draw [line width=1.2pt] (2.92,0.94)-- (3.2,1.28);
\draw [line width=1.2pt] (3.2,1.28)-- (3.56,1.53);
\draw [line width=1.2pt] (3.56,1.53)-- (3.96,1.7);
\draw [line width=1.2pt] (3.96,1.7)-- (4.4,1.75);
\draw [line width=1.2pt] (8.8,1.75)-- (9.24,1.7);
\draw [line width=1.2pt] (9.24,1.7)-- (9.64,1.53);
\draw [line width=1.2pt,color=ffqqqq] (9.64,1.53)-- (10,1.28);
\draw [line width=1.2pt] (10,1.28)-- (10.28,0.94);
\draw [line width=1.2pt] (10.28,0.94)-- (10.46,0.54);
\draw [line width=1.2pt] (10.46,0.54)-- (10.55,0.11);
\draw [line width=1.2pt] (10.55,0.11)-- (10.52,-0.33);
\draw [line width=1.2pt] (10.52,-0.33)-- (10.38,-0.75);
\draw [line width=1.2pt] (10.38,-0.75)-- (10.15,-1.12);
\draw [line width=1.2pt,color=ffqqqq] (10.15,-1.12)-- (9.83,-1.42);
\draw [line width=1.2pt] (9.83,-1.42)-- (9.44,-1.63);
\draw [line width=1.2pt] (9.44,-1.63)-- (9.02,-1.74);
\draw [line width=1.2pt] (9.02,-1.74)-- (8.58,-1.74);
\draw [line width=1.2pt,color=ffqqqq] (8.58,-1.74)-- (8.16,-1.63);
\draw [line width=1.2pt] (8.16,-1.63)-- (7.77,-1.42);
\draw [line width=1.2pt] (7.77,-1.42)-- (7.45,-1.12);
\draw [line width=1.2pt] (7.45,-1.12)-- (7.22,-0.75);
\draw [line width=1.2pt,color=ffqqqq] (7.22,-0.75)-- (7.08,-0.33);
\draw [line width=2.4pt,color=qqqqff] (7.08,-0.33)-- (7.05,0.11);
\draw [line width=2.4pt,color=qqqqff] (7.05,0.11)-- (7.14,0.54);
\draw [line width=1.2pt,color=ffqqqq] (7.14,0.54)-- (7.32,0.94);
\draw [line width=1.2pt] (7.32,0.94)-- (7.6,1.28);
\draw [line width=1.2pt] (7.6,1.28)-- (7.96,1.53);
\draw [line width=1.2pt] (7.96,1.53)-- (8.36,1.7);
\draw [line width=1.2pt] (8.36,1.7)-- (8.8,1.75);
\draw [line width=1.2pt] (-0.01,-2.65)-- (0.43,-2.7);
\draw [line width=1.2pt,color=ffqqqq] (0.43,-2.7)-- (0.84,-2.86);
\draw [line width=2.4pt,color=qqqqff] (0.84,-2.86)-- (1.19,-3.12);
\draw [line width=1.2pt] (1.19,-3.12)-- (1.48,-3.46);
\draw [line width=1.2pt] (1.48,-3.46)-- (1.66,-3.85);
\draw [line width=1.2pt] (1.66,-3.85)-- (1.75,-4.28);
\draw [line width=1.2pt] (1.75,-4.28)-- (1.72,-4.72);
\draw [line width=1.2pt] (1.72,-4.72)-- (1.59,-5.14);
\draw [line width=1.2pt] (1.59,-5.14)-- (1.35,-5.51);
\draw [line width=1.2pt,color=ffqqqq] (1.35,-5.51)-- (1.03,-5.81);
\draw [line width=1.2pt] (1.03,-5.81)-- (0.65,-6.03);
\draw [line width=1.2pt] (0.65,-6.03)-- (0.23,-6.14);
\draw [line width=1.2pt] (0.23,-6.14)-- (-0.21,-6.14);
\draw [line width=1.2pt,color=ffqqqq] (-0.21,-6.14)-- (-0.64,-6.03);
\draw [line width=1.2pt] (-0.64,-6.03)-- (-1.02,-5.82);
\draw [line width=1.2pt] (-1.02,-5.82)-- (-1.35,-5.52);
\draw [line width=1.2pt] (-1.35,-5.52)-- (-1.58,-5.15);
\draw [line width=1.2pt,color=ffqqqq] (-1.58,-5.15)-- (-1.72,-4.73);
\draw [line width=1.2pt,color=ffqqqq] (-1.72,-4.73)-- (-1.75,-4.3);
\draw [line width=1.2pt,color=ffqqqq] (-1.75,-4.3)-- (-1.67,-3.86);
\draw [line width=1.2pt] (-1.67,-3.86)-- (-1.48,-3.47);
\draw [line width=1.2pt] (-1.48,-3.47)-- (-1.2,-3.13);
\draw [line width=1.2pt] (-1.2,-3.13)-- (-0.85,-2.87);
\draw [line width=1.2pt] (-0.85,-2.87)-- (-0.44,-2.7);
\draw [line width=1.2pt] (-0.44,-2.7)-- (-0.01,-2.65);
\draw [line width=1.2pt] (4.4,-2.65)-- (4.84,-2.7);
\draw [line width=1.2pt] (4.84,-2.7)-- (5.24,-2.87);
\draw [line width=1.2pt,color=ffqqqq] (5.24,-2.87)-- (5.6,-3.12);
\draw [line width=1.2pt] (5.6,-3.12)-- (5.88,-3.46);
\draw [line width=1.2pt] (5.88,-3.46)-- (6.06,-3.86);
\draw [line width=1.2pt] (6.06,-3.86)-- (6.15,-4.29);
\draw [line width=1.2pt] (6.15,-4.29)-- (6.12,-4.73);
\draw [line width=1.2pt] (6.12,-4.73)-- (5.98,-5.15);
\draw [line width=1.2pt,color=ffqqqq] (5.98,-5.15)-- (5.75,-5.52);
\draw [line width=2.4pt,color=qqqqff] (5.75,-5.52)-- (5.43,-5.82);
\draw [line width=1.2pt,color=ffqqqq] (5.43,-5.82)-- (5.04,-6.03);
\draw [line width=1.2pt] (5.04,-6.03)-- (4.62,-6.14);
\draw [line width=1.2pt] (4.62,-6.14)-- (4.18,-6.14);
\draw [line width=1.2pt,color=ffqqqq] (4.18,-6.14)-- (3.76,-6.03);
\draw [line width=1.2pt] (3.76,-6.03)-- (3.37,-5.82);
\draw [line width=1.2pt] (3.37,-5.82)-- (3.05,-5.52);
\draw [line width=1.2pt] (3.05,-5.52)-- (2.82,-5.15);
\draw [line width=1.2pt,color=ffqqqq] (2.82,-5.15)-- (2.68,-4.73);
\draw [line width=1.2pt,color=ffqqqq] (2.68,-4.73)-- (2.65,-4.29);
\draw [line width=1.2pt,color=ffqqqq] (2.65,-4.29)-- (2.74,-3.86);
\draw [line width=1.2pt] (2.74,-3.86)-- (2.92,-3.46);
\draw [line width=1.2pt] (2.92,-3.46)-- (3.2,-3.12);
\draw [line width=1.2pt] (3.2,-3.12)-- (3.56,-2.87);
\draw [line width=1.2pt] (3.56,-2.87)-- (3.96,-2.7);
\draw [line width=1.2pt] (3.96,-2.7)-- (4.4,-2.65);
\draw [line width=1.2pt] (8.8,-2.65)-- (9.24,-2.7);
\draw [line width=1.2pt] (9.24,-2.7)-- (9.64,-2.87);
\draw [line width=1.2pt,color=ffqqqq] (9.64,-2.87)-- (10,-3.12);
\draw [line width=1.2pt] (10,-3.12)-- (10.28,-3.46);
\draw [line width=1.2pt] (10.28,-3.46)-- (10.46,-3.86);
\draw [line width=1.2pt] (10.46,-3.86)-- (10.55,-4.29);
\draw [line width=1.2pt] (10.55,-4.29)-- (10.52,-4.73);
\draw [line width=1.2pt] (10.52,-4.73)-- (10.38,-5.15);
\draw [line width=1.2pt] (10.38,-5.15)-- (10.15,-5.52);
\draw [line width=1.2pt,color=ffqqqq] (10.15,-5.52)-- (9.83,-5.82);
\draw [line width=1.2pt] (9.83,-5.82)-- (9.44,-6.03);
\draw [line width=1.2pt] (9.44,-6.03)-- (9.02,-6.14);
\draw [line width=1.2pt,color=ffqqqq] (9.02,-6.14)-- (8.58,-6.14);
\draw [line width=2.4pt,color=qqqqff] (8.58,-6.14)-- (8.16,-6.03);
\draw [line width=1.2pt,color=ffqqqq] (8.16,-6.03)-- (7.77,-5.82);
\draw [line width=1.2pt] (7.77,-5.82)-- (7.45,-5.52);
\draw [line width=1.2pt] (7.45,-5.52)-- (7.22,-5.15);
\draw [line width=1.2pt,color=ffqqqq] (7.22,-5.15)-- (7.08,-4.73);
\draw [line width=1.2pt,color=ffqqqq] (7.08,-4.73)-- (7.05,-4.29);
\draw [line width=1.2pt,color=ffqqqq] (7.05,-4.29)-- (7.14,-3.86);
\draw [line width=1.2pt] (7.14,-3.86)-- (7.32,-3.46);
\draw [line width=1.2pt] (7.32,-3.46)-- (7.6,-3.12);
\draw [line width=1.2pt] (7.6,-3.12)-- (7.96,-2.87);
\draw [line width=1.2pt] (7.96,-2.87)-- (8.36,-2.7);
\draw [line width=1.2pt] (8.36,-2.7)-- (8.8,-2.65);
\begin{scriptsize}
\fill [color=black] (0,1.75) circle (4.0pt);
\fill [color=black] (0.44,1.7) circle (4.0pt);
\fill [color=black] (0.84,1.53) circle (4.0pt);
\fill [color=ffffff] (1.2,1.28) circle (4.0pt);
\fill [color=ffffff] (1.48,0.94) circle (4.0pt);
\fill [color=ffffff] (1.66,0.54) circle (4.0pt);
\fill [color=ffffff] (1.75,0.11) circle (4.0pt);
\fill [color=ffffff] (1.72,-0.33) circle (4.0pt);
\fill [color=ffffff] (1.58,-0.75) circle (4.0pt);
\fill [color=ffffff] (1.35,-1.12) circle (4.0pt);
\fill [color=xfxfxf] (1.03,-1.42) circle (4.0pt);
\fill [color=xfxfxf] (0.64,-1.63) circle (4.0pt);
\fill [color=xfxfxf] (0.22,-1.74) circle (4.0pt);
\fill [color=xfxfxf] (-0.22,-1.74) circle (4.0pt);
\fill [color=black] (-0.64,-1.63) circle (4.0pt);
\fill [color=black] (-1.03,-1.42) circle (4.0pt);
\fill [color=black] (-1.35,-1.12) circle (4.0pt);
\fill [color=ffffff] (-1.58,-0.75) circle (4.0pt);
\fill [color=black] (-1.72,-0.33) circle (4.0pt);
\fill [color=xfxfxf] (-1.75,0.11) circle (4.0pt);
\fill [color=black] (-1.66,0.54) circle (4.0pt);
\fill [color=black] (-1.48,0.94) circle (4.0pt);
\fill [color=black] (-1.2,1.28) circle (4.0pt);
\fill [color=black] (-0.84,1.53) circle (4.0pt);
\fill [color=black] (-0.44,1.7) circle (4.0pt);
\draw [color=black] (0,1.75) circle (4.0pt);
\draw [color=black] (0.44,1.7) circle (4.0pt);
\draw [color=black] (0.84,1.53) circle (4.0pt);
\draw [color=black] (1.2,1.28) circle (4.0pt);
\draw [color=black] (1.75,0.11) circle (4.0pt);
\draw [color=black] (1.72,-0.33) circle (4.0pt);
\draw [color=black] (1.58,-0.75) circle (4.0pt);
\draw [color=black] (1.35,-1.12) circle (4.0pt);
\draw [color=black] (1.03,-1.42) circle (4.0pt);
\draw [color=black] (1.66,0.54) circle (4.0pt);
\draw [color=black] (1.48,0.94) circle (4.0pt);
\draw [color=black] (0.64,-1.63) circle (4.0pt);
\draw [color=black] (0.22,-1.74) circle (4.0pt);
\draw [color=black] (-0.22,-1.74) circle (4.0pt);
\draw [color=black] (-0.64,-1.63) circle (4.0pt);
\draw [color=black] (-1.03,-1.42) circle (4.0pt);
\draw [color=black] (-1.35,-1.12) circle (4.0pt);
\draw [color=black] (-1.58,-0.75) circle (4.0pt);
\draw [color=black] (-1.72,-0.33) circle (4.0pt);
\draw [color=black] (-1.75,0.11) circle (4.0pt);
\draw [color=black] (-1.66,0.54) circle (4.0pt);
\draw [color=black] (-1.48,0.94) circle (4.0pt);
\draw [color=black] (-1.2,1.28) circle (4.0pt);
\draw [color=black] (-0.84,1.53) circle (4.0pt);
\draw [color=black] (-0.44,1.7) circle (4.0pt);
\fill [color=black] (0,1.75) circle (4.0pt);
\draw [color=black] (0,1.75) circle (4.0pt);
\fill [color=black] (-0.44,1.7) circle (4.0pt);
\draw [color=black] (-0.44,1.7) circle (4.0pt);
\fill [color=ffqqqq] (4.4,1.75) circle (4.0pt);
\fill [color=black] (4.84,1.7) circle (4.0pt);
\fill [color=black] (5.24,1.53) circle (4.0pt);
\fill [color=ffffff] (5.6,1.28) circle (4.0pt);
\fill [color=ffffff] (5.88,0.94) circle (4.0pt);
\fill [color=ffffff] (6.06,0.54) circle (4.0pt);
\fill [color=ffffff] (6.15,0.11) circle (4.0pt);
\fill [color=ffffff] (6.12,-0.33) circle (4.0pt);
\fill [color=ffffff] (5.98,-0.75) circle (4.0pt);
\fill [color=ffffff] (5.75,-1.12) circle (4.0pt);
\fill [color=yqyqyq] (5.43,-1.42) circle (4.0pt);
\fill [color=yqyqyq] (5.04,-1.63) circle (4.0pt);
\fill [color=yqyqyq] (4.62,-1.74) circle (4.0pt);
\fill [color=yqyqyq] (4.18,-1.74) circle (4.0pt);
\fill [color=black] (3.76,-1.63) circle (4.0pt);
\fill [color=black] (3.37,-1.42) circle (4.0pt);
\fill [color=black] (3.05,-1.12) circle (4.0pt);
\fill [color=black] (2.82,-0.75) circle (4.0pt);
\fill [color=yqyqyq] (2.68,-0.33) circle (4.0pt);
\fill [color=ffffff] (2.65,0.11) circle (4.0pt);
\fill [color=black] (2.74,0.54) circle (4.0pt);
\fill [color=black] (2.92,0.94) circle (4.0pt);
\fill [color=black] (3.2,1.28) circle (4.0pt);
\fill [color=black] (3.56,1.53) circle (4.0pt);
\fill [color=black] (3.96,1.7) circle (4.0pt);
\draw [color=black] (4.4,1.75) circle (4.0pt);
\draw [color=black] (4.84,1.7) circle (4.0pt);
\draw [color=black] (5.24,1.53) circle (4.0pt);
\draw [color=black] (5.6,1.28) circle (4.0pt);
\draw [color=black] (6.15,0.11) circle (4.0pt);
\draw [color=black] (6.12,-0.33) circle (4.0pt);
\draw [color=black] (5.98,-0.75) circle (4.0pt);
\draw [color=black] (5.75,-1.12) circle (4.0pt);
\draw [color=black] (5.43,-1.42) circle (4.0pt);
\draw [color=black] (6.06,0.54) circle (4.0pt);
\draw [color=black] (5.88,0.94) circle (4.0pt);
\draw [color=black] (5.04,-1.63) circle (4.0pt);
\draw [color=black] (4.62,-1.74) circle (4.0pt);
\draw [color=black] (4.18,-1.74) circle (4.0pt);
\draw [color=black] (3.76,-1.63) circle (4.0pt);
\draw [color=black] (3.37,-1.42) circle (4.0pt);
\draw [color=black] (3.05,-1.12) circle (4.0pt);
\draw [color=black] (2.82,-0.75) circle (4.0pt);
\draw [color=black] (2.68,-0.33) circle (4.0pt);
\draw [color=black] (2.65,0.11) circle (4.0pt);
\draw [color=black] (2.74,0.54) circle (4.0pt);
\draw [color=black] (2.92,0.94) circle (4.0pt);
\draw [color=black] (3.2,1.28) circle (4.0pt);
\draw [color=black] (3.56,1.53) circle (4.0pt);
\draw [color=black] (3.96,1.7) circle (4.0pt);
\fill [color=black] (4.4,1.75) circle (4.0pt);
\draw [color=black] (4.4,1.75) circle (4.0pt);
\fill [color=black] (3.96,1.7) circle (4.0pt);
\draw [color=black] (3.96,1.7) circle (4.0pt);
\fill [color=ffqqqq] (8.8,1.75) circle (4.0pt);
\fill [color=black] (9.24,1.7) circle (4.0pt);
\fill [color=black] (9.64,1.53) circle (4.0pt);
\fill [color=ffffff] (10,1.28) circle (4.0pt);
\fill [color=ffffff] (10.28,0.94) circle (4.0pt);
\fill [color=ffffff] (10.46,0.54) circle (4.0pt);
\fill [color=ffffff] (10.55,0.11) circle (4.0pt);
\fill [color=ffffff] (10.52,-0.33) circle (4.0pt);
\fill [color=ffffff] (10.38,-0.75) circle (4.0pt);
\fill [color=ffffff] (10.15,-1.12) circle (4.0pt);
\fill [color=yqyqyq] (9.83,-1.42) circle (4.0pt);
\fill [color=yqyqyq] (9.44,-1.63) circle (4.0pt);
\fill [color=yqyqyq] (9.02,-1.74) circle (4.0pt);
\fill [color=yqyqyq] (8.58,-1.74) circle (4.0pt);
\fill [color=black] (8.16,-1.63) circle (4.0pt);
\fill [color=black] (7.77,-1.42) circle (4.0pt);
\fill [color=black] (7.45,-1.12) circle (4.0pt);
\fill [color=black] (7.22,-0.75) circle (4.0pt);
\fill [color=ffffff] (7.08,-0.33) circle (4.0pt);
\fill [color=black] (7.05,0.11) circle (4.0pt);
\fill [color=yqyqyq] (7.14,0.54) circle (4.0pt);
\fill [color=black] (7.32,0.94) circle (4.0pt);
\fill [color=black] (7.6,1.28) circle (4.0pt);
\fill [color=black] (7.96,1.53) circle (4.0pt);
\fill [color=black] (8.36,1.7) circle (4.0pt);
\draw [color=black] (8.8,1.75) circle (4.0pt);
\draw [color=black] (9.24,1.7) circle (4.0pt);
\draw [color=black] (9.64,1.53) circle (4.0pt);
\draw [color=black] (10,1.28) circle (4.0pt);
\draw [color=black] (10.55,0.11) circle (4.0pt);
\draw [color=black] (10.52,-0.33) circle (4.0pt);
\draw [color=black] (10.38,-0.75) circle (4.0pt);
\draw [color=black] (10.15,-1.12) circle (4.0pt);
\draw [color=black] (9.83,-1.42) circle (4.0pt);
\draw [color=black] (10.46,0.54) circle (4.0pt);
\draw [color=black] (10.28,0.94) circle (4.0pt);
\draw [color=black] (9.44,-1.63) circle (4.0pt);
\draw [color=black] (9.02,-1.74) circle (4.0pt);
\draw [color=black] (8.58,-1.74) circle (4.0pt);
\draw [color=black] (8.16,-1.63) circle (4.0pt);
\draw [color=black] (7.77,-1.42) circle (4.0pt);
\draw [color=black] (7.45,-1.12) circle (4.0pt);
\draw [color=black] (7.22,-0.75) circle (4.0pt);
\draw [color=black] (7.08,-0.33) circle (4.0pt);
\draw [color=black] (7.05,0.11) circle (4.0pt);
\draw [color=black] (7.14,0.54) circle (4.0pt);
\draw [color=black] (7.32,0.94) circle (4.0pt);
\draw [color=black] (7.6,1.28) circle (4.0pt);
\draw [color=black] (7.96,1.53) circle (4.0pt);
\draw [color=black] (8.36,1.7) circle (4.0pt);
\fill [color=black] (8.8,1.75) circle (4.0pt);
\draw [color=black] (8.8,1.75) circle (4.0pt);
\fill [color=black] (8.36,1.7) circle (4.0pt);
\draw [color=black] (8.36,1.7) circle (4.0pt);
\fill [color=black] (0.43,-2.7) circle (4.0pt);
\fill [color=ffffff] (0.84,-2.86) circle (4.0pt);
\fill [color=black] (1.19,-3.12) circle (4.0pt);
\fill [color=ffffff] (1.48,-3.46) circle (4.0pt);
\fill [color=ffffff] (1.66,-3.85) circle (4.0pt);
\fill [color=ffffff] (1.75,-4.28) circle (4.0pt);
\fill [color=ffffff] (1.72,-4.72) circle (4.0pt);
\fill [color=ffffff] (1.59,-5.14) circle (4.0pt);
\fill [color=ffffff] (1.35,-5.51) circle (4.0pt);
\fill [color=yqyqyq] (1.03,-5.81) circle (4.0pt);
\fill [color=yqyqyq] (0.65,-6.03) circle (4.0pt);
\fill [color=yqyqyq] (0.23,-6.14) circle (4.0pt);
\fill [color=yqyqyq] (-0.21,-6.14) circle (4.0pt);
\fill [color=black] (-0.64,-6.03) circle (4.0pt);
\fill [color=black] (-1.02,-5.82) circle (4.0pt);
\fill [color=black] (-1.35,-5.52) circle (4.0pt);
\fill [color=black] (-1.58,-5.15) circle (4.0pt);
\fill [color=ffffff] (-1.72,-4.73) circle (4.0pt);
\fill [color=yqyqyq] (-1.75,-4.3) circle (4.0pt);
\fill [color=black] (-1.67,-3.86) circle (4.0pt);
\fill [color=black] (-1.48,-3.47) circle (4.0pt);
\fill [color=black] (-1.2,-3.13) circle (4.0pt);
\fill [color=black] (-0.85,-2.87) circle (4.0pt);
\fill [color=black] (-0.44,-2.7) circle (4.0pt);
\draw [color=black] (-0.01,-2.65) circle (4.0pt);
\draw [color=black] (0.43,-2.7) circle (4.0pt);
\draw [color=black] (0.84,-2.86) circle (4.0pt);
\draw [color=black] (1.19,-3.12) circle (4.0pt);
\draw [color=black] (1.75,-4.28) circle (4.0pt);
\draw [color=black] (1.72,-4.72) circle (4.0pt);
\draw [color=black] (1.59,-5.14) circle (4.0pt);
\draw [color=black] (1.35,-5.51) circle (4.0pt);
\draw [color=black] (1.03,-5.81) circle (4.0pt);
\draw [color=black] (1.66,-3.85) circle (4.0pt);
\draw [color=black] (1.48,-3.46) circle (4.0pt);
\draw [color=black] (0.65,-6.03) circle (4.0pt);
\draw [color=black] (0.23,-6.14) circle (4.0pt);
\draw [color=black] (-0.21,-6.14) circle (4.0pt);
\draw [color=black] (-0.64,-6.03) circle (4.0pt);
\draw [color=black] (-1.02,-5.82) circle (4.0pt);
\draw [color=black] (-1.35,-5.52) circle (4.0pt);
\draw [color=black] (-1.58,-5.15) circle (4.0pt);
\draw [color=black] (-1.72,-4.73) circle (4.0pt);
\draw [color=black] (-1.75,-4.3) circle (4.0pt);
\draw [color=black] (-1.67,-3.86) circle (4.0pt);
\draw [color=black] (-1.48,-3.47) circle (4.0pt);
\draw [color=black] (-1.2,-3.13) circle (4.0pt);
\draw [color=black] (-0.85,-2.87) circle (4.0pt);
\draw [color=black] (-0.44,-2.7) circle (4.0pt);
\fill [color=black] (-0.01,-2.65) circle (4.0pt);
\draw [color=black] (-0.01,-2.65) circle (4.0pt);
\fill [color=black] (-0.44,-2.7) circle (4.0pt);
\draw [color=black] (-0.44,-2.7) circle (4.0pt);
\fill [color=ffqqqq] (4.4,-2.65) circle (4.0pt);
\fill [color=black] (4.84,-2.7) circle (4.0pt);
\fill [color=black] (5.24,-2.87) circle (4.0pt);
\fill [color=ffffff] (5.6,-3.12) circle (4.0pt);
\fill [color=ffffff] (5.88,-3.46) circle (4.0pt);
\fill [color=ffffff] (6.06,-3.86) circle (4.0pt);
\fill [color=ffffff] (6.15,-4.29) circle (4.0pt);
\fill [color=ffffff] (6.12,-4.73) circle (4.0pt);
\fill [color=ffffff] (5.98,-5.15) circle (4.0pt);
\fill [color=yqyqyq] (5.75,-5.52) circle (4.0pt);
\fill [color=ffffff] (5.43,-5.82) circle (4.0pt);
\fill [color=yqyqyq] (5.04,-6.03) circle (4.0pt);
\fill [color=yqyqyq] (4.62,-6.14) circle (4.0pt);
\fill [color=yqyqyq] (4.18,-6.14) circle (4.0pt);
\fill [color=black] (3.76,-6.03) circle (4.0pt);
\fill [color=black] (3.37,-5.82) circle (4.0pt);
\fill [color=black] (3.05,-5.52) circle (4.0pt);
\fill [color=black] (2.82,-5.15) circle (4.0pt);
\fill [color=ffffff] (2.68,-4.73) circle (4.0pt);
\fill [color=yqyqyq] (2.65,-4.29) circle (4.0pt);
\fill [color=black] (2.74,-3.86) circle (4.0pt);
\fill [color=black] (2.92,-3.46) circle (4.0pt);
\fill [color=black] (3.2,-3.12) circle (4.0pt);
\fill [color=black] (3.56,-2.87) circle (4.0pt);
\fill [color=black] (3.96,-2.7) circle (4.0pt);
\draw [color=black] (4.4,-2.65) circle (4.0pt);
\draw [color=black] (4.84,-2.7) circle (4.0pt);
\draw [color=black] (5.24,-2.87) circle (4.0pt);
\draw [color=black] (5.6,-3.12) circle (4.0pt);
\draw [color=black] (6.15,-4.29) circle (4.0pt);
\draw [color=black] (6.12,-4.73) circle (4.0pt);
\draw [color=black] (5.98,-5.15) circle (4.0pt);
\draw [color=black] (5.75,-5.52) circle (4.0pt);
\draw [color=black] (5.43,-5.82) circle (4.0pt);
\draw [color=black] (6.06,-3.86) circle (4.0pt);
\draw [color=black] (5.88,-3.46) circle (4.0pt);
\draw [color=black] (5.04,-6.03) circle (4.0pt);
\draw [color=black] (4.62,-6.14) circle (4.0pt);
\draw [color=black] (4.18,-6.14) circle (4.0pt);
\draw [color=black] (3.76,-6.03) circle (4.0pt);
\draw [color=black] (3.37,-5.82) circle (4.0pt);
\draw [color=black] (3.05,-5.52) circle (4.0pt);
\draw [color=black] (2.82,-5.15) circle (4.0pt);
\draw [color=black] (2.68,-4.73) circle (4.0pt);
\draw [color=black] (2.65,-4.29) circle (4.0pt);
\draw [color=black] (2.74,-3.86) circle (4.0pt);
\draw [color=black] (2.92,-3.46) circle (4.0pt);
\draw [color=black] (3.2,-3.12) circle (4.0pt);
\draw [color=black] (3.56,-2.87) circle (4.0pt);
\draw [color=black] (3.96,-2.7) circle (4.0pt);
\fill [color=black] (4.4,-2.65) circle (4.0pt);
\draw [color=black] (4.4,-2.65) circle (4.0pt);
\fill [color=black] (3.96,-2.7) circle (4.0pt);
\draw [color=black] (3.96,-2.7) circle (4.0pt);
\fill [color=black] (9.24,-2.7) circle (4.0pt);
\fill [color=black] (9.64,-2.87) circle (4.0pt);
\fill [color=ffffff] (10,-3.12) circle (4.0pt);
\fill [color=ffffff] (10.28,-3.46) circle (4.0pt);
\fill [color=ffffff] (10.46,-3.86) circle (4.0pt);
\fill [color=ffffff] (10.55,-4.29) circle (4.0pt);
\fill [color=ffffff] (10.52,-4.73) circle (4.0pt);
\fill [color=ffffff] (10.38,-5.15) circle (4.0pt);
\fill [color=ffffff] (10.15,-5.52) circle (4.0pt);
\fill [color=yqyqyq] (9.83,-5.82) circle (4.0pt);
\fill [color=yqyqyq] (9.44,-6.03) circle (4.0pt);
\fill [color=yqyqyq] (9.02,-6.14) circle (4.0pt);
\fill [color=black] (8.58,-6.14) circle (4.0pt);
\fill [color=yqyqyq] (8.16,-6.03) circle (4.0pt);
\fill [color=black] (7.77,-5.82) circle (4.0pt);
\fill [color=black] (7.45,-5.52) circle (4.0pt);
\fill [color=black] (7.22,-5.15) circle (4.0pt);
\fill [color=ffffff] (7.08,-4.73) circle (4.0pt);
\fill [color=yqyqyq] (7.05,-4.29) circle (4.0pt);
\fill [color=black] (7.14,-3.86) circle (4.0pt);
\fill [color=black] (7.32,-3.46) circle (4.0pt);
\fill [color=black] (7.6,-3.12) circle (4.0pt);
\fill [color=black] (7.96,-2.87) circle (4.0pt);
\fill [color=black] (8.36,-2.7) circle (4.0pt);
\draw [color=black] (8.8,-2.65) circle (4.0pt);
\draw [color=black] (9.24,-2.7) circle (4.0pt);
\draw [color=black] (9.64,-2.87) circle (4.0pt);
\draw [color=black] (10,-3.12) circle (4.0pt);
\draw [color=black] (10.55,-4.29) circle (4.0pt);
\draw [color=black] (10.52,-4.73) circle (4.0pt);
\draw [color=black] (10.38,-5.15) circle (4.0pt);
\draw [color=black] (10.15,-5.52) circle (4.0pt);
\draw [color=black] (9.83,-5.82) circle (4.0pt);
\draw [color=black] (10.46,-3.86) circle (4.0pt);
\draw [color=black] (10.28,-3.46) circle (4.0pt);
\draw [color=black] (9.44,-6.03) circle (4.0pt);
\draw [color=black] (9.02,-6.14) circle (4.0pt);
\draw [color=black] (8.58,-6.14) circle (4.0pt);
\draw [color=black] (8.16,-6.03) circle (4.0pt);
\draw [color=black] (7.77,-5.82) circle (4.0pt);
\draw [color=black] (7.45,-5.52) circle (4.0pt);
\draw [color=black] (7.22,-5.15) circle (4.0pt);
\draw [color=black] (7.08,-4.73) circle (4.0pt);
\draw [color=black] (7.05,-4.29) circle (4.0pt);
\draw [color=black] (7.14,-3.86) circle (4.0pt);
\draw [color=black] (7.32,-3.46) circle (4.0pt);
\draw [color=black] (7.6,-3.12) circle (4.0pt);
\draw [color=black] (7.96,-2.87) circle (4.0pt);
\draw [color=black] (8.36,-2.7) circle (4.0pt);
\fill [color=black] (8.8,-2.65) circle (4.0pt);
\draw [color=black] (8.8,-2.65) circle (4.0pt);
\fill [color=black] (8.36,-2.7) circle (4.0pt);
\draw [color=black] (8.36,-2.7) circle (4.0pt);
\draw (0,0) node {\large $\xi^{2,1}_{C,4}$};
\draw (4.4,0) node {\large $\xi^{2,2}_{C,4}$};
\draw (8.8,0) node {\large $\xi^{2,3}_{C,4}$};
\draw (0,-4.4) node {\large $\xi^{2,4}_{C,4}$};
\draw (4.4,-4.4) node {\large $\xi^{2,5}_{C,4}$};
\draw (8.8,-4.4) node {\large $\xi^{2,6}_{C,4}$};
\draw(0,1.4) node {\footnotesize $0$};
\draw(4.4,1.4) node {\footnotesize $0$};
\draw(8.8,1.4) node {\footnotesize $0$};
\draw(0,-3) node {\footnotesize $0$};
\draw(4.4,-3) node {\footnotesize $0$};
\draw(8.8,-3) node {\footnotesize $0$};
\end{scriptsize}
\end{tikzpicture}
